Renormalization of Ising cage-net model and generalized foliation

A large class of type-I fracton models, including the X-cube model, have been found to be fixed points of the foliated renormalization group (RG). The system size of such foliated models can be changed by adding or removing decoupled layers of $2$D topological states and continuous deformation of the Hamiltonian. In this paper, we study a closely related model -- the Ising cage-net model -- and find that this model is not foliated in the same sense. In fact, we point out certain unnatural restrictions in the foliated RG, and find that removing these restrictions leads to a generalized foliated RG under which the Ising cage-net model is a fixed point, and which includes the original foliated RG as a special case. The Ising cage-net model thus gives a prototypical example of the generalized foliated RG, and its system size can be changed either by condensing / uncondensing bosonic planon excitations near a 2D plane or through a linear depth quantum circuit in the same plane. We show that these two apparently different RG procedures are closely related, as they lead to the same gapped boundary when implemented in part of a plane. Finally, we briefly discuss the implications for foliated fracton phases, whose universal properties will need to be reexamined in light of the generalized foliated RG.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9},ampersand replacement=\&]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\radius}{0.5}
            %draw state vector
            \begin{scope}[decoration={markings, mark=at position 0.63 with {\arrow{Latex}}}]
                %drawing the minimal lattice
                \draw [line width=\lineW, postaction={decorate}] (0, \radius) -- (\radius, \radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius,0) -- (\radius,-\radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius,\radius) -- (\radius,0);
                \draw [line width=\lineW, postaction={decorate}] (\radius,2*\radius) -- (\radius,\radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius, 0) -- (2*\radius, 0);
            \end{scope}
            %adding labels to edges
            \node at (\radius,2*\radius+0.15) {$a$}; %a
            \node at (\radius,-\radius-0.15) {$a$}; %a
            \node at (-0.15,\radius) {$b$}; %b
            \node at (2*\radius+0.15,0) {$b$}; %b
            \node at (0.5*\radius+0.4,0.5*\radius) {$c$}; %c
        \end{tikzpicture} 
        \Bigg \rangle 
        =
        \Bigg \vert 
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\TlineW}{0.6}
            \pgfmathsetmacro{\radius}{0.5}
            %draw state vector
            \begin{scope}[decoration={markings, mark=at position 0.63 with {\arrow{Latex}}}]
                %drawing the minimal lattice
                \draw [line width=\lineW, postaction={decorate}] (0, \radius) -- (\radius, \radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius,0) -- (\radius,-\radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius,\radius) -- (\radius,0);
                \draw [line width=\lineW, postaction={decorate}] (\radius,2*\radius) -- (\radius,\radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius, 0) -- (2*\radius, 0);
            \end{scope}
            %draw the s-loop
            \begin{scope}[decoration={markings, mark=at position 0.4 with {\arrow{Latex}}}]
                \draw [line width=\TlineW, draw = blue, rounded corners = 4 pt, postaction={decorate}] (-0.2,\radius+0.15) -- (\radius-0.15, \radius+0.15) -- (\radius-0.15, 2*\radius+0.2);
                \draw [line width=\TlineW, draw = blue, rounded corners = 4 pt, postaction={decorate}] (2*\radius+0.2,-0.15) -- (\radius+0.15, -0.15) -- (\radius+0.15, -\radius-0.2);
                \draw [line width=\TlineW, draw = blue, rounded corners = 4 pt, postaction={decorate}] (\radius+0.25, 2*\radius+0.2) -- (\radius+0.25, 0.25) -- (2*\radius+0.2,0.25);
                \draw [line width=\TlineW, draw = blue, rounded corners = 4 pt, postaction={decorate}] (\radius-0.15, -\radius-0.2) -- (\radius-0.15,\radius-0.2) -- (-0.2, \radius-0.2);
            \end{scope}
            %adding labels to edges
            \node at (\radius,2*\radius+0.15) {$a$}; %a
            \node at (\radius,-\radius-0.15) {$a$}; %a
            \node at (-0.15,\radius) {$b$}; %b
            \node at (2*\radius+0.15,0) {$b$}; %b
            \node at (0.5*\radius+0.4,0.5*\radius) {$c$}; %c
            \node at (0.4*\radius,0) {$\textcolor{blue}{\bm{s}}$};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        &=
        \Bigg \vert 
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\TlineW}{0.6}
            \pgfmathsetmacro{\BorderlineW}{5*\TlineW}
            \pgfmathsetmacro{\radius}{0.8}
            %draw state vector
            \begin{scope}[decoration={markings, mark=at position 0.63 with {\arrow{Latex}}}]
                %drawing the minimal lattice
                \draw [line width=\lineW, postaction={decorate}] (0, \radius) -- (\radius, \radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius,0) -- (\radius,-\radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius,\radius) -- (\radius,0);
                \draw [line width=\lineW, postaction={decorate}] (\radius,2*\radius) -- (\radius,\radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius, 0) -- (2.5*\radius, 0);
            \end{scope}
            %draw the s-loop
            \begin{scope}[decoration={markings, mark=at position 0.3 with {\arrow{Latex}}}]
                %NW corner
                %draw the white border
                \draw [line width=\BorderlineW, rounded corners = 4 pt, draw = white] (-0.2,\radius+0.15) -- (1.5*\radius, \radius+0.15) -- (\radius+0.15, 2*\radius+0.2);
                \draw [line width=\TlineW, draw = blue, rounded corners = 4 pt, postaction={decorate}] (-0.2,\radius+0.15) -- (1.5*\radius, \radius+0.15) -- (1.5*\radius, 2*\radius+0.2);
                %SE corner
                \draw [line width=\TlineW, draw = blue, rounded corners = 4 pt, postaction={decorate}] (2.5*\radius+0.2,-0.15) -- (2*\radius, -0.15) -- (2*\radius, -\radius-0.2);
                %NE corner
                \draw [line width=\TlineW, draw = blue, rounded corners = 4 pt, postaction={decorate}] (2*\radius, 2*\radius+0.2) -- (2*\radius, 0.25) -- (2.5*\radius+0.2,0.25);
                %SW corner
                %draw white border
                \draw [line width=\BorderlineW, draw = white, rounded corners = 4 pt] (1.5*\radius, -\radius-0.2) -- (1.5*\radius,\radius-0.2) -- (-0.2, \radius-0.2);
                \draw [line width=\TlineW, draw = blue, rounded corners = 4 pt, postaction={decorate}] (1.5*\radius, -\radius-0.2) -- (1.5*\radius,\radius-0.2) -- (-0.2, \radius-0.2);
            \end{scope}
            %adding labels to edges
            \node at (\radius,2*\radius+0.15) {$a$}; %a
            \node at (\radius,-\radius-0.15) {$a$}; %a
            \node at (-0.15,\radius) {$b$}; %b
            \node at (2.5*\radius+0.15,0) {$b$}; %b
            \node at (\radius-0.2,0.5*\radius) {$c$}; %c
            \node at (1.3*\radius,0.5*\radius) {$\textcolor{blue}{\bm{s}}$};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        &=
        \sum_{h,g} F^{s^* s 0}_{s^* s h^*} F^{s^* s 0}_{s^* s g}
        \Bigg \vert 
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\TlineW}{0.6}
            \pgfmathsetmacro{\BorderlineW}{5*\TlineW}
            \pgfmathsetmacro{\radius}{0.8}
            %draw state vector
            \begin{scope}[decoration={markings, mark=at position 0.63 with {\arrow{Latex}}}]
                %drawing the minimal lattice
                \draw [line width=\lineW, postaction={decorate}] (0, \radius) -- (\radius, \radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius,0) -- (\radius,-\radius);
                \draw [line width=\lineW, postaction={decorate}] (\radius,\radius) -- (\radius,0);
                \draw [line width=\lineW, postaction={decorate}] (\radius,2.5*\radius) -- (\radius,\radius);
                \draw [line width=\lineW, -Latex] (\radius, 0) -- (3*\radius, 0);
            \end{scope}
            %draw the s-loop
            \begin{scope}[decoration={markings, mark=at position 0.4 with {\arrow{Latex}}}]
                %Left
                %draw the white border
                \draw [line width=\BorderlineW, rounded corners = 2 pt, draw = white] (-0.2,\radius+0.15) -- (1.2*\radius, \radius+0.15) -- (1.2*\radius,\radius-0.2) -- (-0.2, \radius-0.2);
                \draw [line width=\TlineW, rounded corners = 2 pt, draw = blue, postaction={decorate}] (-0.2,\radius+0.15) -- (1.2*\radius, \radius+0.15) -- (1.2*\radius,\radius-0.2) -- (1.2*\radius-0.2,\radius-0.2);
                 \draw [line width=\TlineW, draw = blue, postaction={decorate}] (1.2*\radius-0.2,\radius-0.2) -- (-0.2, \radius-0.2);
                %Middle line
                %draw white border
                \draw [line width=\BorderlineW, rounded corners = 2 pt, draw = white] (1.8*\radius, -\radius-0.2) -- (1.8*\radius,\radius-0.2);
                \draw [line width=\TlineW, rounded corners = 2 pt, draw = blue, postaction={decorate}] (1.8*\radius, -\radius-0.2) -- (1.8*\radius,\radius+0.15);
                \draw [line width=\TlineW, rounded corners = 2 pt, draw = blue, postaction={decorate}] (1.8*\radius,\radius+0.15) -- (1.8*\radius, 1.5*\radius) -- (1.8*\radius+0.2, 1.5*\radius);
                %Right and top
                \draw [line width=\TlineW, draw = blue, rounded corners = 2 pt, postaction={decorate}] (1.8*\radius+0.2, 1.5*\radius) -- (2.5*\radius, 1.5*\radius) -- (2.5*\radius, 0.25) -- (3*\radius+0.2,0.25);
                \draw [line width=\TlineW, draw = blue, rounded corners = 2 pt, postaction={decorate}] (1.8*\radius, 2.5*\radius+0.2) -- (1.8*\radius, 2.1*\radius) -- (2.5*\radius, 2.1*\radius) -- (2.5*\radius, 2.2*\radius);
                %SE corner
                \draw [line width=\TlineW, draw = blue, rounded corners = 2 pt, postaction={decorate}] (3*\radius+0.2,-0.15) -- (2.5*\radius, -0.15) -- (2.5*\radius, -\radius);
                \draw [line width=\TlineW, draw = blue, rounded corners = 2 pt] (2.5*\radius, -\radius) -- (2.5*\radius, -\radius-0.2);
            \end{scope}
            %draw the orange lines and one top blue line
            \begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{Latex}}}]
                \draw [line width=\TlineW, draw = blue, postaction={decorate}] (2.5*\radius, 2.2*\radius) -- (2.5*\radius, 2.5*\radius+0.2);
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (1.2*\radius, \radius-0.05) -- (1.8*\radius, \radius-0.05);
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (2.15*\radius, 2.1*\radius) --(2.15*\radius, 1.5*\radius);
            \end{scope}
            %adding labels to edges
            \node at (\radius,2.5*\radius+0.15) {$a$}; %a
            \node at (\radius,-\radius-0.15) {$a$}; %a
            \node at (-0.15,\radius) {$b$}; %b
            \node at (3*\radius+0.15,0) {$b$}; %b
            \node at (\radius-0.2,0.5*\radius) {$c$}; %c
            \node at (0.2*\radius,0.5*\radius) {$\textcolor{blue}{\bm{s}}$};
            \node at (1.5*\radius,\radius-0.25) {$\textcolor{orange}{\bm{g}}$};
            \node at (2.15*\radius+0.25,1.8*\radius) {$\textcolor{orange}{\bm{h}}$};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        &= 
        \sum_{h,g} F^{s^* s 0}_{s^* s h^*} F^{s^* s 0}_{s^* s g}
        \Bigg \vert 
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\TlineW}{0.6}
            \pgfmathsetmacro{\BorderlineW}{5*\TlineW}
            \pgfmathsetmacro{\radius}{0.8}
            %draw state vector
            \begin{scope}[decoration={markings, mark=at position 0.3 with {\arrow{Latex}}}]
                %drawing the minimal lattice
                \draw [line width=\lineW, postaction={decorate}] (0, \radius) -- (\radius, \radius);
                \draw [line width=\lineW, -Latex] (\radius,0) -- (\radius,-\radius);
                \draw [line width=\lineW, -Latex] (\radius,\radius) -- (\radius,0);
                \draw [line width=\lineW, postaction={decorate}] (\radius,2*\radius) -- (\radius,\radius);
                \draw [line width=\lineW, -Latex] (\radius, 0) -- (2*\radius, 0);
            \end{scope}
            %draw the s-loop
            \begin{scope}[decoration={markings, mark=at position 0.4 with {\arrow{Latex}}}]
                %draw white border
                \draw[line width = \BorderlineW, draw = white] (1.5*\radius,\radius) arc (5:360:0.5*\radius);
                \draw[line width = \TlineW, draw = blue, Latex-] (1.5*\radius,\radius) arc (5:360:0.5*\radius);
            \end{scope}
            %draw the orange lines
            \begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{Latex}}}]
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (1.48*\radius, 0.8*\radius) -- (2*\radius+0.2, 0.8*\radius);
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (-0.2, \radius+0.2) -- (0.59*\radius, \radius+0.2);
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (0.8*\radius, 2*\radius+0.2) -- (0.8*\radius, 1.4*\radius);
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (0.8*\radius, 0.5*\radius) -- (0.8*\radius, -\radius-0.2);
            \end{scope}
            %adding labels to edges
            \node at (\radius,2*\radius+0.15) {$a$}; %a
            \node at (\radius,-\radius-0.15) {$a$}; %a
            \node at (-0.15,\radius) {$b$}; %b
            \node at (2*\radius+0.15,0) {$b$}; %b
            \node at (\radius+0.2,0.25*\radius) {$c$}; %c
            \node at (0.4*\radius,0.5*\radius) {$\textcolor{blue}{\bm{s}}$};
            \node at (0.2*\radius,1.5*\radius) {$\textcolor{orange}{\bm{g}}$};
            \node at (1.8*\radius,0.5*\radius) {$\textcolor{orange}{\bm{g}}$};
            \node at (0.8*\radius-0.2,1.8*\radius) {$\textcolor{orange}{\bm{h}}$};
            \node at (0.8*\radius-0.2,-0.5*\radius) {$\textcolor{orange}{\bm{h}}$};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        &= 
        \sum_{\substack{h,g, \\ t_1,t_2}} F^{s^* s 0}_{s^* s h^*} F^{s^* s 0}_{s^* s g} F^{s^* h s}_{g s t_1} F^{s g^* s^*}_{h^* s^* t_2^*}
        \Bigg \vert 
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\TlineW}{0.6}
            \pgfmathsetmacro{\BorderlineW}{5*\TlineW}
            \pgfmathsetmacro{\radius}{0.8}
            %draw state vector
            \begin{scope}[decoration={markings, mark=at position 0.3 with {\arrow{Latex}}}]
                %drawing the minimal lattice
                \draw [line width=\lineW, postaction={decorate}] (0, \radius) -- (\radius, \radius);
                \draw [line width=\lineW, -Latex] (\radius,0) -- (\radius,-\radius);
                \draw [line width=\lineW, -Latex] (\radius,\radius) -- (\radius,0);
                \draw [line width=\lineW, postaction={decorate}] (\radius,2*\radius) -- (\radius,\radius);
                \draw [line width=\lineW, -Latex] (\radius, 0) -- (2*\radius, 0);
            \end{scope}
            %draw the orange and green lines
            \begin{scope}[decoration={markings, mark=at position 0.7 with {\arrow{Latex}}}]
                %draw white borders
                \draw [line width=\BorderlineW, draw = white] (-0.2, 1.5*\radius) -- (1.5*\radius, 1.5*\radius); %g (left)
                \draw [line width=\BorderlineW, draw = white] (1.5*\radius, 0.4*\radius) -- (1.5*\radius, -0.5*\radius); %t_2
                %
                %draw colored lines
                \draw [line width=\TlineW, draw = green!70!black, postaction={decorate}] (1.5*\radius, 1.5*\radius) -- (1.5*\radius, \radius); %t_1
                \draw [line width=\TlineW, draw = green!70!black, -Latex] (1.5*\radius, 0.4*\radius) -- (1.5*\radius, -0.5*\radius); %t_2
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (1.5*\radius, -0.5*\radius) -- (2*\radius+0.2, -0.5*\radius); %g (right)
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (-0.2, 1.5*\radius) -- (1.5*\radius, 1.5*\radius); %g (left)
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (1.5*\radius, 2*\radius+0.2) -- (1.5*\radius, 1.5*\radius); %h (top)
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (1.5*\radius, -0.5*\radius) -- (1.5*\radius, -\radius-0.2); %h (below)
            \end{scope}
            %draw the s-loop
            \begin{scope}[decoration={markings, mark=at position 0.62 with {\arrow{Latex}}}]
                \draw[draw = blue, line width = \TlineW, rounded corners = 4 pt, postaction={decorate}] (1.5*\radius,\radius) -- (1.8*\radius,\radius) -- (1.8*\radius,0.4*\radius) -- (1.5*\radius,0.4*\radius);
                \draw[draw = blue, line width = \TlineW, rounded corners = 4 pt, postaction={decorate}] (1.5*\radius,0.4*\radius) -- (1.2*\radius,0.4*\radius) -- (1.2*\radius,\radius) -- (1.5*\radius,\radius);
            \end{scope}
            %adding labels to edges
            \node at (\radius,2*\radius+0.15) {$a$}; %a
            \node at (\radius,-\radius-0.15) {$a$}; %a
            \node at (-0.15,\radius) {$b$}; %b
            \node at (2*\radius+0.15,0) {$b$}; %b
            \node at (\radius-0.2,0.25*\radius) {$c$}; %c
            \node at (2*\radius,0.8*\radius) {$\textcolor{blue}{\bm{s}}$};
            \node at (0.2*\radius,1.7*\radius) {$\textcolor{orange}{\bm{g}}$};
            \node at (2.1*\radius,-0.7*\radius) {$\textcolor{orange}{\bm{g}}$};
            \node at (1.75*\radius,2*\radius) {$\textcolor{orange}{\bm{h}}$};
            \node at (1.7*\radius,-\radius) {$\textcolor{orange}{\bm{h}}$};
            \node at (1.25*\radius,-0.3*\radius) {$\textcolor{green!70!black}{\bm{t_2}}$};
            \node at (1.8*\radius,1.2*\radius) {$\textcolor{green!70!black}{\bm{t_1}}$};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        &= 
        \sum_{\substack{h,g,t_1}} \frac{d_s}{(d_s)^2} \sqrt{\frac{d_h d_g}{d_{t_1}}} F^{s^* h s}_{g s t_1} F^{s g^* s^*}_{h^* s^* t_1^*}
        \Bigg \vert 
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\TlineW}{0.6}
            \pgfmathsetmacro{\BorderlineW}{5*\TlineW}
            \pgfmathsetmacro{\radius}{0.8}
            %draw state vector
            \begin{scope}[decoration={markings, mark=at position 0.3 with {\arrow{Latex}}}]
                %drawing the minimal lattice
                \draw [line width=\lineW, postaction={decorate}] (0, \radius) -- (\radius, \radius);
                \draw [line width=\lineW, -Latex] (\radius,0) -- (\radius,-\radius);
                \draw [line width=\lineW, -Latex] (\radius,\radius) -- (\radius,0);
                \draw [line width=\lineW, postaction={decorate}] (\radius,2*\radius) -- (\radius,\radius);
                \draw [line width=\lineW, -Latex] (\radius, 0) -- (2*\radius, 0);
            \end{scope}
            %draw the orange and green lines
            \begin{scope}[decoration={markings, mark=at position 0.7 with {\arrow{Latex}}}]
                %draw white borders
                \draw [line width=\BorderlineW, draw = white] (-0.2, 1.5*\radius) -- (1.5*\radius, 1.5*\radius); %g (left)
                \draw [line width=\BorderlineW, draw = white] (1.5*\radius, -0.5*\radius) -- (1.5*\radius, -\radius-0.2); %h (below)
                %
                %draw colored lines
                \draw [line width=\TlineW, draw = green!70!black, postaction={decorate}] (1.5*\radius, 1.5*\radius) -- (1.5*\radius, 0.5*\radius); %t_1
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (1.5*\radius, 0.5*\radius) -- (2*\radius+0.2, 0.5*\radius); %g (right)
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (-0.2, 1.5*\radius) -- (1.5*\radius, 1.5*\radius); %g (left)
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (1.5*\radius, 2*\radius+0.2) -- (1.5*\radius, 1.5*\radius); %h (top)
                \draw [line width=\TlineW, draw = orange, postaction={decorate}] (1.5*\radius, 0.5*\radius) -- (1.5*\radius, -\radius-0.2); %h (below)
            \end{scope}
            %adding labels to edges
            \node at (\radius,2*\radius+0.15) {$a$}; %a
            \node at (\radius,-\radius-0.15) {$a$}; %a
            \node at (-0.15,\radius) {$b$}; %b
            \node at (2*\radius+0.15,0) {$b$}; %b
            \node at (\radius-0.2,0.25*\radius) {$c$}; %c
            \node at (0.2*\radius,1.7*\radius) {$\textcolor{orange}{\bm{g}}$};
            \node at (2.1*\radius,0.7*\radius) {$\textcolor{orange}{\bm{g}}$};
            \node at (1.75*\radius,2*\radius) {$\textcolor{orange}{\bm{h}}$};
            \node at (1.7*\radius,-\radius) {$\textcolor{orange}{\bm{h}}$};
            \node at (1.8*\radius,\radius) {$\textcolor{green!70!black}{\bm{t_1}}$};
        \end{tikzpicture}

==> (inline-1) <==
\begin{array}{ccc}
     1 & \sqrt{2} & 1 \\
     \sqrt{2} & 0 & -\sqrt{2} \\
     1 & -\sqrt{2} & 1 \\
    \end{array}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            
            %draw the string-operator (left)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = red, rounded corners = 4 pt] (0,-0.2,0)--(-0.4,-0.2,0) -- (-0.4,0.2,0) -- (0,0.2,0); 
            \end{scope}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\radius}{1}
            \pgfmathsetmacro{\halfradius}{0.5*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{2*\radius/2}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-2*\radius/2}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \TlineW pt, draw = white]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx+0.2,0,0) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
            
            %draw the string-operator (right)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \TlineW, draw = white, rounded corners = 4 pt] (0,-0.2,0)--(0.4,-0.2,0) -- (0.4,0.2,0) -- (0,0.2,0); 
            \draw[line width = \ClineW, draw = red, rounded corners = 4 pt] (0,-0.2,0)--(0.4,-0.2,0) -- (0.4,0.2,0) -- (0,0.2,0); 
            \end{scope}
            
            %labels
            \node [] at (0.6,0,0) {$\textcolor{red}{\bm{s}}$};
        \end{tikzpicture}
        \Bigg \rangle \\
        &= \sum_{j} F^{ss0}_{eej}
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            \pgfmathsetmacro{\radius}{1.2}
            
            %draw the string-operator (below)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = red, rounded corners = 1.5 pt] (0,0,0.4*\radius)--(0.1*\radius,-0.1*\radius,0.45*\radius)--(0.1*\radius,-0.1*\radius,0.6*\radius) -- (-0.3*\radius,0,0.35*\radius) -- (-0.3*\radius,0,0.2*\radius) ; 
            \end{scope}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\halfradius}{0.4*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{\radius}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-\radius}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \TlineW pt, draw = white]  (0,0,0.45*\radius) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx-0.2,0,0.75*\radius) {$e$};
            \node [] at (\Lowcenterx-0.2,0,-0.9*\radius) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
        
            %draw the string-operator (above)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \TlineW, draw = white, rounded corners = 3.5 pt]  (-0.3*\radius,0,0.2*\radius) -- (-0.3*\radius,0,0) -- (-0.2*\radius,0.1*\radius,-0.4*\radius) -- (0.2*\radius,0.1*\radius,-0.3*\radius) -- (0.25*\radius,-0.1*\radius,-0.3*\radius);
            \draw[line width = \ClineW, draw = red, rounded corners = 3.5 pt]  (-0.3*\radius,0,0.2*\radius) -- (-0.3*\radius,0,0) -- (-0.2*\radius,0.1*\radius,-0.4*\radius) -- (0.2*\radius,0.1*\radius,-0.3*\radius) -- (0.25*\radius,-0.1*\radius,-0.3*\radius) -- (0,0,-0.3*\radius); 
            \end{scope}
            
            %draw new edges
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = blue, rounded corners = 5 pt]  (0,0,0.4*\radius) -- (0,0,-0.3*\radius); 
            \end{scope}
            
            %labels
            \node [] at (-0.6,0,0) {$\textcolor{red}{\bm{s}}$};
            \node [] at (0.3,0,0.5) {$\textcolor{blue}{\bm{j}}$};
        \end{tikzpicture}
        \Bigg \rangle \\
        &=
        \sum_{j} F^{ss0}_{eej} \left(R^{es}_j\right)^* \left(R^{se}_j\right)^*
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            \pgfmathsetmacro{\radius}{1.2}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\halfradius}{0.4*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{\radius}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-\radius}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx-0.2,0,0.65*\radius) {$e$};
            \node [] at (\Lowcenterx-0.2,0,-0.85*\radius) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
        
            %draw the string-operator (above)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = red, rounded corners = 3.5 pt]  (0,0,0.4*\radius) -- (-0.3*\radius,0,0.2*\radius) -- (-0.3*\radius,0,-0.1*\radius) -- (0,0,-0.3*\radius); 
            \end{scope}
            
            %draw new edges
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = blue, rounded corners = 5 pt]  (0,0,0.4*\radius) -- (0,0,-0.3*\radius); 
            \end{scope}
            
            %labels
            \node [] at (-0.6,0,0) {$\textcolor{red}{\bm{s}}$};
            \node [] at (0.3,0,0.5) {$\textcolor{blue}{\bm{j}}$};
        \end{tikzpicture}
        \Bigg \rangle \\
        &=
        \sum_{j} \frac{d_j}{d_e} \left(R^{es}_j\right)^* \left(R^{se}_j\right)^*
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            \pgfmathsetmacro{\radius}{1.2}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\halfradius}{0.4*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{\radius}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-\radius}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx+0.2,0,0) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
        \end{tikzpicture}
        \Bigg \rangle \\
        &=
        \frac{\sqrt{D}}{d_e} S_{se}
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            \pgfmathsetmacro{\radius}{1.2}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\halfradius}{0.4*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{\radius}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-\radius}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx+0.2,0,0) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            \pgfmathsetmacro{\radius}{1.2}
            
            %draw the string-operator (below)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = red, rounded corners = 4 pt] (-0.6*\radius,-0.1*\radius,0)-- (0.4*\radius,-0.1*\radius,0); 
            \end{scope}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\halfradius}{0.5*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{2*\radius/2}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-2*\radius/2}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \TlineW pt, draw = white]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx-0.2,0,-0.4*\radius) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
            
            %labels
            \node [] at (0.6,0,0) {$\textcolor{red}{\bm{s}}$};
        \end{tikzpicture}
        \Bigg \rangle \\
        &= \sum_{j} F^{ss0}_{eej}
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            \pgfmathsetmacro{\radius}{1.2}
            
            %draw the string-operator (below)
            %draw the string-operator (above)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = red, rounded corners = 1.5 pt] (0,0,0.3*\radius)--(0.15*\radius,-0.1*\radius,0.5*\radius) -- (0.15*\radius,-0.1*\radius,0.65*\radius) -- (-0.2*\radius,0.1*\radius,0.5*\radius); 
            \end{scope}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\halfradius}{0.4*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{\radius}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-\radius}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \TlineW pt, draw = white]  (0,0,0.4*\radius) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx-0.2,0,0.65*\radius) {$e$};
            \node [] at (\Lowcenterx-0.2,0,-0.9*\radius) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
        
            %draw the string-operator (above)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = red, rounded corners = 5 pt]  (0.2*\radius,-0.1*\radius,-0.5*\radius) -- (0.1*\radius,-0.1*\radius,-0.5*\radius) -- (0,0,-0.5*\radius); 
            \end{scope}
            
            %draw new edges
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = blue, rounded corners = 5 pt]  (0,0,0.3*\radius) -- (0,0,-0.5*\radius); 
            \end{scope}
            
            %labels
            \node [] at (0.35*\radius,0,-0.5*\radius) {$\textcolor{red}{\bm{s}}$};
            \node [] at (-0.45*\radius,0,0) {$\textcolor{red}{\bm{s}}$};
            \node [] at (0.2*\radius,0,0.15*\radius) {$\textcolor{blue}{\bm{j}}$};
        \end{tikzpicture}
        \Bigg \rangle \\
        &=\sum_{j} F^{ss0}_{eej} \left(R^{es}_j\right)^*
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            \pgfmathsetmacro{\radius}{1.2}
            
            %draw the string-operator (below)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = red, rounded corners = 2 pt] (0,0,0.3*\radius) -- (-0.2*\radius,0.1*\radius,0.35*\radius) -- (-0.25*\radius,0.1*\radius,0.35*\radius); 
            \end{scope}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\halfradius}{0.4*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{\radius}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-\radius}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx-0.2,0,0.55*\radius) {$e$};
            \node [] at (\Lowcenterx-0.2,0,-0.9*\radius) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
        
            %draw the string-operator (above)
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = red, rounded corners = 5 pt]  (0.2*\radius,-0.1*\radius,-0.5*\radius) -- (0.1*\radius,-0.1*\radius,-0.5*\radius) -- (0,0,-0.5*\radius); 
            \end{scope}
            
            %draw new edges
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = blue, rounded corners = 5 pt]  (0,0,0.3*\radius) -- (0,0,-0.5*\radius); 
            \end{scope}
            
            %labels
            \node [] at (0.35*\radius,0,-0.5*\radius) {$\textcolor{red}{\bm{s}}$};
            \node [] at (-0.5*\radius,0,0) {$\textcolor{red}{\bm{s}}$};
            \node [] at (0.2*\radius,0,0.15*\radius) {$\textcolor{blue}{\bm{j}}$};
        \end{tikzpicture}
        \Bigg \rangle \\
        &=\sum_{j} F^{ss0}_{eej} \left(R^{es}_j\right)^*
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.8}
            \pgfmathsetmacro{\ClineW}{1.4}
            \pgfmathsetmacro{\TlineW}{4*\lineW}
            \pgfmathsetmacro{\radius}{1.2}
            
            \begin{scope}[decoration={markings, mark=at position 0.8 with {\arrow{Latex}}}]
            \pgfmathsetmacro{\halfradius}{0.4*\radius}
            \pgfmathsetmacro{\SquareL}{2*\radius*cos(22.5)}
            %coordinates of the central edge
            \pgfmathsetmacro{\Upcenterx}{0}
            \pgfmathsetmacro{\Upcentery}{\radius}
            \pgfmathsetmacro{\Lowcenterx}{0}
            \pgfmathsetmacro{\Lowcentery}{-\radius}
            %coordinates of the vertex
            \pgfmathsetmacro{\UpRightptx}{\Upcenterx + \halfradius*sin(45)}
            \pgfmathsetmacro{\UpRightpty}{\Upcentery + \halfradius*cos(45)}
            \pgfmathsetmacro{\UpLeftptx}{\Upcenterx + \halfradius*sin(315)}
            \pgfmathsetmacro{\UpLeftpty}{\Upcentery + \halfradius*cos(315)}
            \pgfmathsetmacro{\LowRightptx}{\Lowcenterx + \halfradius*sin(135)}
            \pgfmathsetmacro{\LowRightpty}{\Lowcentery + \halfradius*cos(135)}
            \pgfmathsetmacro{\LowLeftptx}{\Lowcenterx + \halfradius*sin(225)}
            \pgfmathsetmacro{\LowLeftpty}{\Lowcentery + \halfradius*cos(225)}
            
            %draw the vertex
            \draw[line width = \lineW pt]  (\Lowcenterx,0,\Lowcentery) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpRightptx,0,\UpRightpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\UpLeftptx,0,\UpLeftpty) -- (\Upcenterx,0,\Upcentery);
            \draw[line width = \lineW pt] (\LowRightptx,0,\LowRightpty) -- (\Lowcenterx,0,\Lowcentery);
            \draw[line width = \lineW pt] (\LowLeftptx,0,\LowLeftpty) -- (\Lowcenterx,0,\Lowcentery);
            
            %draw the labels
            \node [] at (\UpLeftptx,0, \UpLeftpty+0.3) {$\ell_1$};
            \node [] at (\UpRightptx+0.3,0, \UpRightpty+0.3) {$\ell_4$};
            \node [] at (\Upcenterx-0.2,0,0.55*\radius) {$e$};
            \node [] at (\Lowcenterx-0.2,0,-0.9*\radius) {$e$};
            \node [] at (\LowLeftptx-0.3,0, \LowLeftpty-0.3) {$\ell_2$};
            \node [] at (\LowRightptx+0.1,0,\LowRightpty-0.3) {$\ell_3$};
        \end{scope}
            
            %draw new edges
            \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
            \draw[line width = \ClineW, draw = blue, rounded corners = 5 pt]  (0,0,0.3*\radius) -- (0,0,-0.5*\radius); 
            \end{scope}
            
            %labels
            \node [] at (0.2*\radius,0,0.15*\radius) {$\textcolor{blue}{\bm{j}}$};
        \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        %define variables used for labeling and drawing
        \pgfmathsetmacro{\lineW}{0.8}
        \pgfmathsetmacro{\TlineW}{6*\lineW}

        %upper
        \begin{scope}[decoration={markings, mark=at position 0.7 with {\arrow{Latex}}}]
            \clip (-0.55,0) rectangle (0.55,0.26);
            \draw[line width = \lineW] (0,0) ellipse (0.5 and 0.25);
        \end{scope}
        \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
        \draw[line width = \TlineW, draw = white] (0,-0.18) -- (0,0.6);
        \draw[line width = \lineW] (0,-0.18) -- (0,0.6);
        \end{scope}
        
        %lower
        \begin{scope}[decoration={markings, mark=at position 0.7 with {\arrow{Latex}}}]
            \clip (-0.55,-0.26) rectangle (0.55,0);
            \draw[line width = \lineW] (0,0) ellipse (0.5 and 0.25);
        \end{scope}
        \begin{scope}[decoration={markings, mark=at position 0.4 with {\arrow{Latex}}}]
        \draw[line width = \lineW] (0,-0.6) -- (0,-0.3);
        \end{scope}
        
        %labels
        \node [] at (-0.3,-0.4) {$a$};
        \node [] at (0.2,0.5) {$b$};
    \end{tikzpicture}
    = \frac{S_{ab}}{S_{0b}} \, \,
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=1}]
        %define variables used for labeling and drawing
        \pgfmathsetmacro{\lineW}{0.8}
        \pgfmathsetmacro{\TlineW}{6*\lineW}

        \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{Latex}}}]
        \draw[line width = \TlineW, draw = white] (0,-0.18) -- (0,0.6);
        \draw[line width = \lineW] (0,-0.6) -- (0,0.6);
        \end{scope}
        
        %labels
        \node [] at (0.2,0) {$b$};
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\markingPos}{0.63}
            \pgfmathsetmacro{\ControllmarkingPos}{0.73}
            \pgfmathsetmacro{\radius}{0.5}
            \pgfmathsetmacro{\Axesscaling}{0.95}
            \pgfmathsetmacro{\sinval}{sin(70)}
            \pgfmathsetmacro{\cosval}{cos(70)}
            %
            %draw state vector
            \pgfmathsetmacro{\angle}{120}
            \pgfmathsetmacro{\startangle}{0}
            \begin{scope}[decoration={markings, mark=at position \markingPos with {\arrow{Latex}}}]
                \foreach \i in {0,1,2} {
                    %draw the octagon    
                    \pgfmathsetmacro{\ii}{\i+1}
                    \pgfmathsetmacro{\x}{\radius*sin(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\xx}{\radius*sin(\startangle + \angle*\ii)}
                    \pgfmathsetmacro{\y}{\radius*cos(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\yy}{\radius*cos(\startangle + \angle*\ii)}
                    \ifthenelse{\i = 1}{}{
                        \draw[line width = \lineW pt, postaction={decorate}] (\xx , \yy) -- (\x , \y);
                    }
                    %
                    %draw the wings
                    \pgfmathsetmacro{\tmpxA}{\radius*sin(120*\i)}
                    \pgfmathsetmacro{\tmpxB}{\radius*cos(120*\i)}
                    \pgfmathsetmacro{\distfactor}{1.35}
                    \draw[line width = \lineW pt, postaction={decorate}] (\x + \tmpxA  , \y + \tmpxB)--(\x , \y);
                    \ifnum \i = 0 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_2$};
                    }\fi
                    \ifnum \i = 1 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_3$};
                    }\fi
                    \ifnum \i = 2 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_1$};
                    }\fi
                }
            \end{scope}
            %
            %draw the controlled string
            \pgfmathsetmacro{\startPtX}{\radius*cos(210)}
            \pgfmathsetmacro{\startPtY}{\radius*sin(210)}
            \pgfmathsetmacro{\endPtX}{\radius*cos(330)}
            \pgfmathsetmacro{\endPtY}{\radius*sin(330)}
            \pgfmathsetmacro{\midPtY}{(\startPtY+\endPtY)/2}
            %
            %controlled edge
            \begin{scope}[decoration={markings, mark=at position \ControllmarkingPos with {\arrow{Latex}}}]
                \draw[line width = 1 pt, draw = red, postaction={decorate}] (\startPtX , \startPtY) -- (\endPtX , \endPtY); 
            \end{scope}
            %
            %controlled string labeling
            \node [] at (0,-\Axesscaling*\radius) {$\textcolor{red}{\bm{c'}}$};
            %
            %plaquette labeling
            \node [] at (-\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval)  {$a$};
            \node [] at (\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval) {$b$};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        =&
        G^{\gamma}_p \left(\ket{\gamma} \bra{c}\right)_\text{ct} \delta_{cc'} \sum_{t_1} F^{\ell_2 a^* b}_{c \ell_3 t_1^*}
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\markingPos}{0.63}
            \pgfmathsetmacro{\radius}{0.5}
            \pgfmathsetmacro{\Axesscaling}{0.95}
            \pgfmathsetmacro{\sinval}{sin(70)}
            \pgfmathsetmacro{\cosval}{cos(70)}
            %
            %draw state vector
            \pgfmathsetmacro{\angle}{120}
            \pgfmathsetmacro{\startangle}{0}
            \begin{scope}[decoration={markings, mark=at position \markingPos with {\arrow{Latex}}}]
                \foreach \i in {0,1,2} {
                    %draw the octagon    
                    \pgfmathsetmacro{\ii}{\i+1}
                    \pgfmathsetmacro{\x}{\radius*sin(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\xx}{\radius*sin(\startangle + \angle*\ii)}
                    \pgfmathsetmacro{\y}{\radius*cos(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\yy}{\radius*cos(\startangle + \angle*\ii)}
                    \ifthenelse{\i = 1}
                    {}
                    {\ifthenelse{\i = 2}
                        {
                        \pgfmathsetmacro{\tmpx}{(\x-\xx)/2}
                        \pgfmathsetmacro{\tmpy}{(\y-\yy)/2}
                        \draw[line width = \lineW pt, postaction={decorate}] (\xx , \yy) -- (\tmpx+\xx , \tmpy + \yy);
                        \draw[line width = \lineW pt, postaction={decorate}] (\tmpx+\xx , \tmpy + \yy) -- (\x , \y);
                        }
                        {
                        \draw[line width = \lineW pt, postaction={decorate}] (\xx , \yy) -- (\x , \y);
                        }
                    }
                    %
                    %
                    %draw the wings
                    \pgfmathsetmacro{\tmpxA}{\radius*sin(120*\i)}
                    \pgfmathsetmacro{\tmpxB}{\radius*cos(120*\i)}
                    \pgfmathsetmacro{\distfactor}{1.35}
                    \draw[line width = \lineW pt, postaction={decorate}] (\x + \tmpxA  , \y + \tmpxB)--(\x , \y);
                    \ifnum \i = 0 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_2$};
                    }\fi
                    \ifnum \i = 1 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_3$};
                    }\fi
                    \ifnum \i = 2 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_1$};
                    }\fi
                }
            \end{scope}
            %
            %plaquette labeling
            \node [] at (-\Axesscaling*\radius*\sinval-0.1,\Axesscaling*\radius*\cosval-0.1)  {$a$};
            \node [] at (-\Axesscaling*\radius*\sinval+0.1,\Axesscaling*\radius*\cosval+0.2)  {$t_1$};
            \node [] at (\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval) {$\ell_3$};
            %
            %draw the controlled string
            \pgfmathsetmacro{\startPtX}{\radius*cos(210)}
            \pgfmathsetmacro{\startPtY}{\radius*sin(210)}
            \pgfmathsetmacro{\midPtX}{\radius*cos(90)}
            \pgfmathsetmacro{\midPtY}{\radius*sin(90)}
            \pgfmathsetmacro{\endPtX}{(\startPtX-\midPtX)/2 + \midPtX}
            \pgfmathsetmacro{\endPtY}{(\startPtY-\midPtY)/2 + \midPtY}
            \draw[line width = 0.8 pt, draw = green!70!black, -latex] (\startPtX , \startPtY) to[out = 0, in = 240] (0.1, -0.1) to[out = 60, in = 330](\endPtX , \endPtY);
            %
            %controlled string labeling
            \node [] at (0,-\Axesscaling*\radius) {\textcolor{green!70!black}{$\bm{c}$}};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        =&
        G^{\gamma}_p \left(\ket{\gamma} \bra{c}\right)_\text{ct} \delta_{cc'} \sum_{t_1} F^{\ell_2 a^* b}_{c \ell_3 t_1^*} F^{\ell_1 c^* a}_{c t_1 0} \delta_{t_1 \ell_1^*}
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\markingPos}{0.63}
            \pgfmathsetmacro{\radius}{0.5}
            \pgfmathsetmacro{\Axesscaling}{0.95}
            \pgfmathsetmacro{\sinval}{sin(70)}
            \pgfmathsetmacro{\cosval}{cos(70)}
            %
            %draw state vector
            \pgfmathsetmacro{\angle}{120}
            \pgfmathsetmacro{\startangle}{0}
            \begin{scope}[decoration={markings, mark=at position \markingPos with {\arrow{Latex}}}]
                \foreach \i in {0,1,2} {
                    %draw the octagon    
                    \pgfmathsetmacro{\ii}{\i+1}
                    \pgfmathsetmacro{\x}{\radius*sin(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\xx}{\radius*sin(\startangle + \angle*\ii)}
                    \pgfmathsetmacro{\y}{\radius*cos(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\yy}{\radius*cos(\startangle + \angle*\ii)}
                    \ifthenelse{\i = 1}
                    {}
                    {
                    \draw[line width = \lineW pt, postaction={decorate}] (\xx , \yy) -- (\x , \y);
                    }
                    %
                    %draw the wings
                    \pgfmathsetmacro{\tmpxA}{\radius*sin(120*\i)}
                    \pgfmathsetmacro{\tmpxB}{\radius*cos(120*\i)}
                    \pgfmathsetmacro{\distfactor}{1.35}
                    \draw[line width = \lineW pt, postaction={decorate}] (\x + \tmpxA  , \y + \tmpxB)--(\x , \y);
                    \ifnum \i = 0 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_2$};
                    }\fi
                    \ifnum \i = 1 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_3$};
                    }\fi
                    \ifnum \i = 2 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_1$};
                    }\fi
                }
            \end{scope}
            %
            %plaquette labeling
            \node [] at (-\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval)  {$t_1$};
            \node [] at (\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval) {$\ell_3$};
            %
            %draw the controlled string
            \draw[line width = 0.8 pt, draw = green!70!black,  -latex] (0.4*\radius,-0.1) arc (0:355:0.4*\radius);
            %
            %controlled string labeling
            \node [] at (0,-\Axesscaling*\radius-0.1) {\textcolor{green!70!black}{$\bm{c}$}};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        =&
        \delta_{cc'} \left( F^{\ell_2 a^* b}_{c \ell_3 \ell_1} F^{\ell_1 c^* a}_{c \ell_1^* 0} \right)
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\markingPos}{0.63}
            \pgfmathsetmacro{\radius}{0.5}
            \pgfmathsetmacro{\Axesscaling}{0.95}
            \pgfmathsetmacro{\sinval}{sin(70)}
            \pgfmathsetmacro{\cosval}{cos(70)}
            %
            %draw state vector
            \pgfmathsetmacro{\angle}{120}
            \pgfmathsetmacro{\startangle}{0}
            \begin{scope}[decoration={markings, mark=at position \markingPos with {\arrow{Latex}}}]
                \foreach \i in {0,1,2} {
                    %draw the octagon    
                    \pgfmathsetmacro{\ii}{\i+1}
                    \pgfmathsetmacro{\x}{\radius*sin(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\xx}{\radius*sin(\startangle + \angle*\ii)}
                    \pgfmathsetmacro{\y}{\radius*cos(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\yy}{\radius*cos(\startangle + \angle*\ii)}
                    \ifthenelse{\i = 1}
                    {}
                    {
                    \draw[line width = \lineW pt, postaction={decorate}] (\xx , \yy) -- (\x , \y);
                    }
                    %
                    %draw the wings
                    \pgfmathsetmacro{\tmpxA}{\radius*sin(120*\i)}
                    \pgfmathsetmacro{\tmpxB}{\radius*cos(120*\i)}
                    \pgfmathsetmacro{\distfactor}{1.35}
                    \draw[line width = \lineW pt, postaction={decorate}] (\x + \tmpxA  , \y + \tmpxB)--(\x , \y);
                    \ifnum \i = 0 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_2$};
                    }\fi
                    \ifnum \i = 1 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_3$};
                    }\fi
                    \ifnum \i = 2 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_1$};
                    }\fi
                }
            \end{scope}
            %
            %plaquette labeling
            \node [] at (-\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval)  {$\ell_1^*$};
            \node [] at (\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval) {$\ell_3$};
            %
            %draw the controlled string
            \draw[line width = 0.8 pt, draw = blue,  -latex] (0.4*\radius,-0.1) arc (0:355:0.4*\radius);
            %
            %controlled string labeling
            \node [] at (0,-\Axesscaling*\radius-0.1) {\textcolor{blue}{$\bm{\gamma}$}};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber \\
        =&
        \delta_{cc'} \left( F^{\ell_2 a^* b}_{c \ell_3 \ell_1} F^{\ell_1 c^* a}_{c \ell_1^* 0} \right) \sum_{\alpha} F^{\ell_1^* \ell_1 0}_{\gamma^* \gamma \alpha^*}
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\markingPos}{0.63}
            \pgfmathsetmacro{\radius}{0.5}
            \pgfmathsetmacro{\Axesscaling}{0.95}
            \pgfmathsetmacro{\sinval}{sin(70)}
            \pgfmathsetmacro{\cosval}{cos(70)}
            %
            %draw state vector
            \pgfmathsetmacro{\angle}{120}
            \pgfmathsetmacro{\startangle}{0}
            \begin{scope}[decoration={markings, mark=at position \markingPos with {\arrow{Latex}}}]
                \foreach \i in {0,1,2} {
                    %draw the octagon    
                    \pgfmathsetmacro{\ii}{\i+1}
                    \pgfmathsetmacro{\x}{\radius*sin(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\xx}{\radius*sin(\startangle + \angle*\ii)}
                    \pgfmathsetmacro{\y}{\radius*cos(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\yy}{\radius*cos(\startangle + \angle*\ii)}
                    \ifthenelse{\i = 1}
                    {}
                    {\ifthenelse{\i = 2}
                        {
                        \pgfmathsetmacro{\tmpx}{(\x-\xx)/2}
                        \pgfmathsetmacro{\tmpy}{(\y-\yy)/2}
                        \draw[line width = \lineW pt, postaction={decorate}] (\xx , \yy) -- (\tmpx+\xx , \tmpy + \yy);
                        \draw[line width = \lineW pt, postaction={decorate}] (\tmpx+\xx , \tmpy + \yy) -- (\x , \y);
                        }
                        {
                        \draw[line width = \lineW pt, postaction={decorate}] (\xx , \yy) -- (\x , \y);
                        }
                    }
                    %
                    %draw the wings
                    \pgfmathsetmacro{\tmpxA}{\radius*sin(120*\i)}
                    \pgfmathsetmacro{\tmpxB}{\radius*cos(120*\i)}
                    \pgfmathsetmacro{\distfactor}{1.35}
                    \draw[line width = \lineW pt, postaction={decorate}] (\x + \tmpxA  , \y + \tmpxB)--(\x , \y);
                    \ifnum \i = 0 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_2$};
                    }\fi
                    \ifnum \i = 1 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_3$};
                    }\fi
                    \ifnum \i = 2 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_1$};
                    }\fi
                }
            \end{scope}
            %plaquette labeling
            \node [] at (-\Axesscaling*\radius*\sinval-0.1,\Axesscaling*\radius*\cosval-0.1)  {$\alpha$};
            \node [] at (-\Axesscaling*\radius*\sinval+0.1,\Axesscaling*\radius*\cosval+0.2)  {$\ell_1^*$};
            \node [] at (\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval) {$\ell_3$};
            %draw the controlled string
            \pgfmathsetmacro{\startPtX}{\radius*cos(210)}
            \pgfmathsetmacro{\startPtY}{\radius*sin(210)}
            \pgfmathsetmacro{\midPtX}{\radius*cos(90)}
            \pgfmathsetmacro{\midPtY}{\radius*sin(90)}
            \pgfmathsetmacro{\endPtX}{(\startPtX-\midPtX)/2 + \midPtX}
            \pgfmathsetmacro{\endPtY}{(\startPtY-\midPtY)/2 + \midPtY}
            \draw[line width = 0.8 pt, draw = blue, -latex] (\startPtX , \startPtY) to[out = 0, in = 240] (0.1, -0.1) to[out = 60, in = 330](\endPtX , \endPtY);
            %controlled string labeling
            \node [] at (0,-\Axesscaling*\radius) {\textcolor{blue}{$\bm{\gamma}$}};
        \end{tikzpicture} 
        \Bigg \rangle \nonumber\\
        =&
        \delta_{cc'} \sum_{\alpha, \beta} F^{\ell_2 a^* b}_{c \ell_3 \ell_1} F^{\ell_1 c^* a}_{c \ell_1^* 0} F^{\ell_1^* \ell_1 0}_{\gamma^* \gamma \alpha^*} F^{\ell_2 \ell_3 \ell_1}_{\gamma \alpha^* \beta}
        \Bigg \vert
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, every node/.style={scale=0.9}]
            %define variables used for labeling and drawing
            \pgfmathsetmacro{\lineW}{0.4}
            \pgfmathsetmacro{\markingPos}{0.63}
            \pgfmathsetmacro{\ControllmarkingPos}{0.73}
            \pgfmathsetmacro{\radius}{0.5}
            \pgfmathsetmacro{\Axesscaling}{0.95}
            \pgfmathsetmacro{\sinval}{sin(70)}
            \pgfmathsetmacro{\cosval}{cos(70)}
            %draw state vector
            \pgfmathsetmacro{\angle}{120}
            \pgfmathsetmacro{\startangle}{0}
            \begin{scope}[decoration={markings, mark=at position \markingPos with {\arrow{Latex}}}]
                \foreach \i in {0,1,2} {
                    %draw the octagon    
                    \pgfmathsetmacro{\ii}{\i+1}
                    \pgfmathsetmacro{\x}{\radius*sin(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\xx}{\radius*sin(\startangle + \angle*\ii)}
                    \pgfmathsetmacro{\y}{\radius*cos(\startangle + \angle*\i)}
                    \pgfmathsetmacro{\yy}{\radius*cos(\startangle + \angle*\ii)}
                    \ifthenelse{\i = 1}{}{
                        \draw[line width = \lineW pt, postaction={decorate}] (\xx , \yy) -- (\x , \y);
                    }
                    %draw the wings
                    \pgfmathsetmacro{\tmpxA}{\radius*sin(120*\i)}
                    \pgfmathsetmacro{\tmpxB}{\radius*cos(120*\i)}
                    \pgfmathsetmacro{\distfactor}{1.35}
                    \draw[line width = \lineW pt, postaction={decorate}] (\x + \tmpxA  , \y + \tmpxB)--(\x , \y);
                    \ifnum \i = 0 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_2$};
                    }\fi
                    \ifnum \i = 1 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_3$};
                    }\fi
                    \ifnum \i = 2 {
                            \node [] at (\x + \tmpxA*\distfactor , \y + \tmpxB*\distfactor) {$\ell_1$};
                    }\fi
                }
            \end{scope}
            %draw the controlled string
            \pgfmathsetmacro{\startPtX}{\radius*cos(210)}
            \pgfmathsetmacro{\startPtY}{\radius*sin(210)}
            \pgfmathsetmacro{\endPtX}{\radius*cos(330)}
            \pgfmathsetmacro{\endPtY}{\radius*sin(330)}
            \pgfmathsetmacro{\midPtY}{(\startPtY+\endPtY)/2}
            %controlled edge
            \begin{scope}[decoration={markings, mark=at position \ControllmarkingPos with {\arrow{Latex}}}]
                \draw[line width = 1 pt, draw = red, postaction={decorate}] (\startPtX , \startPtY) -- (\endPtX , \endPtY); 
            \end{scope}
            %controlled string labeling
            \node [] at (0,-\Axesscaling*\radius) {$\textcolor{red}{\bm{\gamma}}$};
            %plaquette labeling
            \node [] at (-\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval)  {$\alpha$};
            \node [] at (\Axesscaling*\radius*\sinval,\Axesscaling*\radius*\cosval) {$\beta$};
        \end{tikzpicture}
